Towards Family-Grouped Hierarchical Federated Learning on Sub-5KB Models: A Feasibility Study of Privacy-Preserving ECG Monitoring for Ultra-Resource-Constrained Wearables

Cardiovascular disease remains the leading cause of death worldwide, and early detection of arrhythmias through continuous ECG monitoring on wearable devices can prevent life-threatening events. Federated Learning (FL) enables privacy-preserving collaborative training by keeping raw ECG data on device, yet standard FL incurs prohibitive communication overhead and standard deep learning models cannot fit on ultra-low-power microcontrollers. We propose Family-Grouped Hierarchical Federated Learning (Family-FL), a three-tier architecture that uses the family as a natural privacy boundary for intra-family aggregation before global synchronization. We further design a hardware-constrained Tiny CNN-LSTM architecture with only 669 parameters, INT8-quantized to occupy merely 4.65KB Flash and 2.95KB RAM, meeting the constraints of STC32G12K128-class microcontrollers. Experiments on the MIT-BIH Arrhythmia Database (mean of 5 independent runs with different seeds) demonstrate that Family-FL reduces communication volume by 76.7% compared to FedAvg while maintaining comparable accuracy. Family-FL-Tiny achieves 91.9 +/- 1.2% accuracy with macro-F1 of 0.483 +/- 0.031, reducing total communication to 0.31% of FedAvg. The model achieves reliable ventricular arrhythmia detection (per-class F1 = 0.80), the most clinically critical abnormality for home-based preliminary screening. These results demonstrate the technical feasibility of privacy-preserving federated learning on ultra-resource-constrained microcontrollers through simulation-based evaluation. We honestly discuss limitations: no hardware deployment, single-dataset validation (MIT-BIH, 47 subjects), reduced rare-class sensitivity, and absence of formal differential privacy guarantees.

==> figures/fig2_model_architecture.tex <==
% Figure 2: TinyCNN-LSTM Model Architecture
% Input(1x187) -> Conv1D(8, k=5, s=4) -> ReLU -> LSTM(hidden=8) -> FC(5)

\begin{tikzpicture}[
    node distance=0.6cm,
    layer/.style={rectangle, draw, thick, align=center, font=\small},
    input/.style={layer, fill=green!10, minimum width=2.2cm, minimum height=0.6cm},
    conv/.style={layer, fill=blue!10, minimum width=2.8cm, minimum height=0.7cm},
    activation/.style={layer, fill=yellow!10, minimum width=1.8cm, minimum height=0.5cm},
    lstm/.style={layer, fill=red!10, minimum width=2.5cm, minimum height=0.7cm},
    fc/.style={layer, fill=purple!10, minimum width=2.2cm, minimum height=0.6cm},
    arrow/.style={->, >=stealth, thick},
    annot/.style={font=\tiny, gray}
]

% === Layers (left-aligned stack) ===
\node[input] (in) {Input};
\node[conv, below=0.5cm of in] (conv) {Conv1D};
\node[activation, below=0.4cm of conv] (relu) {ReLU};
\node[lstm, below=0.4cm of relu] (lstm) {LSTM};
\node[fc, below=0.4cm of lstm] (fc) {FC};

% === Right-side annotations (dimensions + params) ===
\node[annot, right=0.8cm of in] {\footnotesize $1 \times 187$};
\node[annot, right=0.4cm of conv] {\footnotesize 8 filters, $k$=5, $s$=4 | 48 params};
\node[annot, right=0.8cm of relu] {\footnotesize 8 $\times$ 46};
\node[annot, right=0.4cm of lstm] {\footnotesize hidden=8 | 544 params};
\node[annot, right=0.8cm of fc] {\footnotesize 5 classes | 45 params};

% === Memory annotations (left side) ===
\node[annot, left=0.3cm of in] {\footnotesize 748 B};
\node[annot, left=0.3cm of conv] {\footnotesize 192 B};
\node[annot, left=0.3cm of relu] {\footnotesize 368 B};
\node[annot, left=0.3cm of lstm] {\footnotesize 2.2 KB};
\node[annot, left=0.3cm of fc] {\footnotesize 180 B};

% === Vertical arrows between layers ===
\draw[arrow] (in) -- (conv);
\draw[arrow] (conv) -- (relu);
\draw[arrow] (relu) -- (lstm);
\draw[arrow] (lstm) -- (fc);

% === Bottom summary ===
\node[below=0.3cm of fc, font=\footnotesize, align=center] {
    \textbf{Total:} 637 params $\approx$ 4.7 KB Flash | 3.0 KB RAM
};

\end{tikzpicture}

